Evolutionary stage of the spectral variable BD+48 1220=IRAS 05040+4820

Based on high-resolution observations (R=60000 and 75000), we have studied the optical spectral variability of the star BD+48 1220 (IRAS05040+4820). We have measured the equivalent widths of numerous absorption lines of neutral atoms and ions at wavelengths from 4500 to 6760 AA, as well as the corresponding radial velocities. We use model atmospheres to determine Teff=7900K, log g=0.0, microturbulence velocity xi_t=6.0, and the abundances for 16 elements. The star's metallicity differs little from the solar value: [Fe/H]=-0.10 dex. The main peculiarity of the chemical composition of the star is a large He-excess, derived from the HeI 5876 A absorption, [He/H]=+1.04, and the equally large O-excess, [O/Fe]=+0.72 dex. The C-excess is small, [C/Fe]=+0.09 dex, and the ratio [C/O]$\le$ 1. We obtained a revised relation for the light-metal abundances: [Na/Fe]=+0.87 with [Mg/Fe]=-0.31. The barium abundance is low, [Ba/Fe]=-0.84. The radial velocity of the star measured from photospheric absorption lines over three years of observations varies in the interval V_sun = -(7 - 15) km/s. Time variable differential line shifts have been revealed. The entire set of available data (the luminosity Mv~-5m, velocity V_lsr~-20 km/s, metallicity [Fe/H]=-0.10, and peculiarities of the optical spectrum and chemical composition) confirms the status of BD+48 1220 as a post-AGB star with He- and O-excesses belonging to the Galactic disk.

==> (inline-0) <==
\begin{supertabular}{l| l |r| r |r| r  |r| r  |r |r}
FeI(68)  &  4528.61 & 0.73 &$-$17.3      &  0.76 & $-$11.2 &&&&\\[5pt]
TiII(82) &  4529.49 & 0.72 & $-$13       &  0.71 & $-$6.5  &&&&\\[5pt]
TiII(50) &  4534.02:& 0.37 & --          &  0.35 &  --     &&&&\\
FeII(37) &  4534.16 &      &             &       &         &&&&\\ [5pt] 
CrII(39) &  4539.62 & 0.80 &$-$15.5      &  0.79 & $-$6.5  &&&&\\ [5pt]
FeII(38) &  4541.52 & 0.49 &$-$13.7      &  0.49 & $-$5.0  &&&&\\ [5pt]
TiII(60) &  4544.01 & 0.87 &$-$13.0      &  0.87 & $-$3.5  &&&&\\ [5pt]
TiII(30) &  4545.13 & 0.81 &$-$13.5      &  0.81 & $-$4.5  &&&&\\ [5pt]
FeII(38) &  4549.47 & 0.35 &  --         &  0.31 &  --     &&&&\\
TiII(82) &  4549.62 &      &             &       &         &&&&\\ [5pt]
TiII(30) &  4552.29 & 0.90 & $-$13       &  0.92 &{\it $-$2}&&&&\\ [5pt]
BaI(1)   &  4554.03 & 0.85 & $-$12       &  0.88 & $-$7.6  &&&&\\ [5pt]
CrII(44) &  4554.99 & 0.52 &$-$12.0      &  0.57 & $-$5.3  &&&&\\ [5pt]
FeII(37) &  4555.89 & 0.40 & $-$16       &  0.37 & $-$2.0  &&&&\\ [5pt]
CrII(44) &  4558.65 & 0.38 & $-$17       &  0.36 & $-$1.3  &&&&\\ [5pt]
TiII(50) &  4563.76 & 0.46 &$-$13.1      &  0.43 & $-$2.6  &&&&\\ [5pt]
VII(56)  &  4564.58 & 0.81 &$-$14.5      &  0.89 & $-$4.5  &&&&\\ [5pt]
CrII(39) &  4565.77 & 0.68 & $-$17       &  0.71 & $-$9.1  &&&&\\ [5pt]
TiII(82) &  4571.87 & 0.42 & $-$16       &  0.38 & $-$1.6  &&&&\\ 
         &          &(0.93 & $-$60)      &       &         &&&&\\ [5pt]
FeII(38) &  4576.33 & 0.51 & $-$14       &  0.50 & $-$6.1  &&&&\\ [5pt]
FeII     &  4579.52 & 0.87 & $-$14       &  0.85 &{\it $-$4.5}&&&&\\  [5pt]
FeII(26) &  4580.05 & 0.70 &$-$13.3      &  0.67 & $-$5.9  &&&&\\ [5pt]
FeII(37) &  4582.83 &      &             &       &         &&&&\\
FeII(38) &  4583.84 & 0.40 & $-$22       &  0.35 & $-$8.4  &&&&\\ [5pt]
CrII(44) &  4588.20 & 0.42 &$-$13.3      &  0.42 & $-$3.8  &&&&\\ [5pt]
TiII(50) &  4589.94 & 0.61 &$-$13.1      &  0.60 & $-$5.0  &&&&\\ [5pt]
  --     &  4593.8  & 0.85 &   --        &{\it 0.88}&  --  &&&&\\ [5pt]
FeII(38) &  4595.68 & 0.76 &   --        &  0.77 &   --    &&&&\\ [5pt]
FeII(219)&  4598.53 & 0.90 &   --        &  0.91 &   --    &&&&\\ [5pt]
VII(56)  &  4600.19 & 0.89 & $-$14       &  0.90 & $-$7.6  &&&&\\ [5pt]
FeII(43) &  4601.36 & 0.85 &$-$13.4      &  0.85 & $-$6.5  &&&&\\ [5pt]
CrII(44) &  4616.62 & 0.59 &$-$14.1      &  0.57 & $-$5.4  &&&&\\ [5pt]
CrII(44) &  4618.83 & 0.47 &$-$14.7      &  0.45 & $-$5.9  &&&&\\ [5pt]
FeII(38) &  4620.51 & 0.57 &$-$13.3      &  0.57 & $-$5.2  &&&&\\ [5pt]
SiII     &  4621.6  & 0.92 &  --         &  0.93 &   --    &&&&\\ [5pt]
FeII(186)&  4625.91 & 0.86 &{\it $-$16}  &  0.88 & $-$7.6  &&&&\\ [5pt]
FeII(37) &  4629.33 & 0.47 &$-$14.2      &  0.43 & $-$0.8  &&&&\\
         &          &(0.78 &{\it $-$45}) &       &         &&&&\\ [5pt]
FeII(219)&  4631.90 & 0.93 &{\it $-$16}  &  0.95 &  --     &&&&\\ [5pt]
CrII(44) &  4634.07 & 0.49 &$-$13.0      &  0.51 & $-$4.7  &&&&\\
         &          &(0.92 &{\it $-$50}) &       &         &&&&\\ [5pt]
FeII(186)&  4635.31 & 0.67 &$-$13.9      &  0.67 & $-$6.9  &&&&\\ [5pt]
  --     &  4638.0  & 0.86 &  --         &  0.86 &    --   &&&&\\ [5pt]
  --     &  4640.8  & 0.91 &  --         &  0.93 &    --   &&&&\\ [5pt]
FeII(25) &  4648.93 & 0.83 &{\it $-$15}  &  0.86 & $-$7.3  &&&&\\ [5pt]
FeII(43) &  4656.97 & 0.61 & $-$11       &  0.60 & $-$3.5  &&&&\\ [5pt]
  --     &  4660.5  & 0.94 &  --         &  0.96 &    --   &&&&\\ [5pt]
TiII(38) &  4662.76 & 0.90 &  --         &  0.90 &    --   &&&&\\ [5pt]
FeII(44) &  4663.70 & 0.71 &$-$13.4      &  0.73 & $-$7.3  &&&&\\ [5pt]
  --     &  4665.6  & 0.93 &  --         &  0.91 &    --   &&&&\\ [5pt]
FeII(37) &  4666.75 & 0.58 &$-$13.4      &  0.57 & $-$6.7  &&&&\\ [5pt] 
FeII(25) &  4670.19 & 0.69 &$-$11.4      &  0.68 & $-$4.8  &&&&\\ [5pt]
FeI(820) &  4673.16 & 0.93 &  --         &  0.94 &    --   &&&&\\ [5pt]
  --     &  4679.0  & 0.92 &  --         &  0.92 &    --   &&&&\\ [5pt]
CrII(177)&  4697.62 & 0.92 &{\it $-$13}  &  0.93 &    --   &&&&\\ [5pt]
MgI(11)  &  4702.99 & 0.78 &$-$16.0      &  0.80 & $-$9.5  &&&&\\ [5pt]
FeI(554) &  4707.28 & 0.95 &{\it $-$11}  &  0.96 &{\it $-$9.5}&&&&\\ [5pt]
TiII(49) &  4708.66 & 0.84 &{\it $-$14.8}& 0.86 & $-$6.6  &&&&\\ [5pt]
FeII(26) &  4713.18 & 0.91 &{\it $-$15}  &  0.91 & $-$8.2  &&&&\\ [5pt]
NiI(98)  &  4714.42 & 0.95 &{\it $-$14}  &  0.94 & $-$9.7  &&&&\\ [5pt]
FeII(54) &  4720.13 & 0.93 &{\it $-$13}  &  0.92 &{\it $-$5}&&&&\\ [5pt]
  --     &  4723.2  & 0.93 &  --         &  0.91 &     --  &&&&\\ [5pt]
DIB      &  4726.27 & 0.97 &  --         &  0.98 &     --  &&&&\\
  --     &  4728.8  & 0.92 &  --         &  0.93 &     --  &&&&\\ [5pt]
  --     &  4730.3  & 0.94 &  --         &  0.92 &     --  &&&&\\ [5pt]
FeII(43) &  4731.47 & 0.54 &$-$14.7      &  0.57 & $-$6.3  &&&&\\ [5pt]
CI       &  4734.26 & 0.97 &  --         &  0.97 &     --  &&&&\\ [5pt]
FeI(554) &  4736.78 & 0.91 &{\it $-$11}  &  0.91 &{\it $-$2}&&&&\\ [5pt]
MnII(5)  &  4738.29 & 0.90 &$-$14.2      &  0.90 &{\it $-$8}&&&&\\ [5pt]
MgII(18) &  4739.59 & 0.86 &{\it $-$12.5}& 0.86  & $-$4.5  &&&&\\ [5pt]
MnII(5)  &  4755.72 & 0.82 & $-$14.5     & 0.84  & $-$5.8  &&&&\\ [5pt]
CI(6)    &  4762.31 & 0.87 &  --         &  0.84 &     --  &&&&\\
CI(6)    &  4762.54 &      &             &       &         &&&&\\
TiII(17) &  4762.78 &      &             &       &         &&&&\\ [5pt]
NiI(146) &  4763.93 & 0.86 &$-$16.1      &  0.84 & $-$8.0  &&&&\\ [5pt]
TiII(48) &  4764.53 & 0.84 &{\it $-$5}   &  0.81 &{\it 2}  &&&&\\ [5pt]
CI(6)    &  4770.03 &{\it 0.95}&  --     &  0.94 &     --  &&&&\\ [5pt]
CI(6)    &  4771.75 & 0.84 &$-$16.8      &  0.85 & $-$8.6  &&&&\\ [5pt]
FeI(38)  &  4772.82 & 0.93 &  --         &  0.96 &     --  &&&&\\ [5pt]
  --     &  4773.8  & 0.96 &  --         &  0.94 &     --  &&&&\\ [5pt]
CI(6)    &  4775.91 & 0.92 &$-$14.2      &  0.93 &{\it $-$9}&&&&\\  [5pt]
TiII(92) &  4779.98 & 0.66 &$-$14.0      &  0.69 & $-$5.9  &&&&\\ [5pt]
TiII(17) &  4798.53 & 0.87 &{\it $-$14}  &  0.88 & $-$5.6  &&&&\\ [5pt]
TiII(92) &  4805.09 & 0.61 &$-$13.0      &  0.61 & $-$5.5  &&&&\\ [5pt]
  --     &  4806.8  & 0.95 &  --         &  0.94 &     --  &&&&\\ [5pt]
FeII(169)&  4810.73 & 0.91 &{\it $-$19}  &  0.96 &     --  &&&&\\ [5pt]
CrII(30) &  4812.34 & 0.71 &$-$15.6      &  0.73 & $-$6.6  &&&&\\ [5pt]
  --     &  4815.6  & 0.93 &  --         &  0.95 &     --  &&&&\\ [5pt]
  --     &  4820.8  & 0.94 &  --         &  0.96 &     --  &&&&\\ [5pt]
CrII(30) &  4824.14 & 0.47 &$-$13.6      &  0.45 & $-$3.2  &&&&\\ [5pt]
FeII(30) &  4825.73 & 0.91 &$-$16.1      &  0.92 &{\it $-$4}&&&&\\ [5pt]
FeII     &  4826.68 & 0.91 &{\it $-$14}  &  0.93 & $-$7.1  &&&&\\ [5pt]
NiI(111) &  4831.18 & 0.91 &{\it $-$16}  &  0.92 & $-$10.6 &&&&\\ [5pt]
FeII(30) &  4833.19 & 0.89 &$-$15.7      &  0.90 & $-$6.9  &&&&\\ [5pt]
CrII(30) &  4836.24 & 0.71 &$-$14.2      &  0.68 & $-$7.2  &&&&\\ [5pt]
FeII(30) &  4840.00 & 0.92 &$-$17.5      &  0.90 &{\it $-$10}&&&&\\ [5pt]
CrII(30) &  4848.25 & 0.52 &$-$12.8      &  0.50 & $-$4.0  &&&&\\ [5pt]
  --     &  4849.2  & 0.92 &  --         &  0.94 &     --  &&&&\\[5pt]
MgII(25) &  4851.08 & 0.88 &$-$15.6      &  0.89 & $-$10.0 &&&&\\ [5pt]
  --     &  4855.00 &{\it 0.8} &  --     &{\it 0.8} &  --  &&&&\\
CrII(30) &  4856.19 & 0.70 &$-$15.0      &  0.70 & $-$8.7  &&&&\\ [5pt]
H$\beta$ &  4861.33 & 0.30 &$-$14.8      &  0.29 & $-$10.6 &&&&\\ [5pt]
CrII(30) &  4864.32 & 0.50 &$-$14.0      &  0.52 & $-$4.1  &&&&\\ [5pt]
TiII(29) &  4865.62 &{\it 0.8}&{\it $-$14}&{\it 0.85}&{\it $-$8.5}&&&&\\ [5pt] 
FeII(30) &  4868.82 &{\it 0.93}&  --     &  0.96 &     --  &&&&\\ [5pt]
FeI(318) &  4871.32 & 0.73 &$-$16.2      &  0.75 & $-$7.7  &&&&\\
FeI(318) &  4872.14 & 0.88 &$-$12.5      &  0.88 & $-$8.2  &&&&\\ [5pt]
TiII(114)&  4874.01 & 0.75 &$-$14.2      &  0.78 & $-$6.0  &&&&\\ [5pt]
CrII(30) &  4876.40 & 0.50 &$-$11.9      &  0.51 & $-$4.3  &&&&\\ [5pt]
FeI(318) &  4878.21 & 0.93 &$-$12.7      &  0.93 & $-$8.0  &&&&\\ [5pt]
VII(209) &  4883.45 &{\it 0.93}&  --     &  0.91 &     --  &&&&\\
YII(22)  &  4883.68 &{\it 0.97}&  --     &  0.93 &     --  &&&&\\ [5pt]
CrII(30) &  4884.60 & 0.74 &$-$14.0      &  0.74 & $-$5.5  &&&&\\ [5pt]
FeI(318) &  4890.75 & 0.82 &$-$15.0      &  0.83 & $-$7.4  &&&&\\ [5pt]
FeI(318) &  4891.49 & 0.78 &$-$14.0      &  0.82 & $-$7.1  &&&&\\ [5pt]
FeII(36) &  4893.81 & 0.85 &$-$14.3      &  0.96 & $-$6.8  &&&&\\ [5pt]
YII(22)  &  4900.12 & 0.93 &{\it $-$12}  &  0.95 & $-$8:   &&&&\\ [5pt]
CrII(190)&  4901.65 & 0.90 &{\it $-$17.8}& 0.90 & $-$9.6   &&&&\\ [5pt]
FeI(318) &  4903.31 & 0.93 &{\it $-$13.1}& 0.95 & $-$5.6   &&&&\\ [5pt]
FeII     &  4908.15 & 0.92 &{\it $-$13.7}& 0.93 & $-$8.3   &&&&\\ [5pt]
TiII(114)&  4911.19 & 0.71 &$-$13.7      &  0.71 & $-$5.7  &&&&\\ [5pt]
  --     &  4912.4  & 0.91 &  --         &  0.91 &     --  &&&&\\ [5pt]
FeII     &  4913.30 & 0.90 &  --         &  0.89 &     --  &&&&\\ [5pt]
FeI(318) &  4918.99 & 0.84 &$-$16.6      &  0.85 &{\it $-$8.1}&&&&\\ [5pt]
FeI(318) &  4920.50 & 0.74 &$-$15.3      &  0.74 & $-$9.0  &&&&\\ [5pt]
HeI(48)? &  4921.94 & 0.94 &$-$12.6      &  0.94 & {\it $-$5.2}&&&&\\ [5pt]
FeII(42) &  4923.92 & 0.36 & $-$25       &  0.45 & $-$16   &&&&\\
         &          & 0.47 &  5          &  0.40 &  2      &&&&\\
	 &	    &(0.6  &{\it $-$50}) &       &         &&&&\\ [5pt]
CI(13)   &  4932.05 & 0.90 &$-$15.3      &  0.91 & $-$7.6  &&&&\\ [5pt]
BaII(1)  &  4934.07 & 0.89 &$-$14.7      &  0.90 & $-$6.8  &&&&\\ [5pt]
FeI(318) &  4938.81 & 0.93 &  --         &  0.95 &{\it $-$5}&&&&\\ [5pt]
FeII     &  4948.10 & 0.92 &$-$14.4      &  0.93 &{\it $-$7}&&&&\\ [5pt]
FeII     &  4948.80 & 0.91 &$-$15.5      &  0.92 &{\it $-$8}&&&&\\ [5pt]
  --     &  4950.3  & 0.97 &   --        &  0.97 &    --   &&&&\\[5pt]
FeII     &  4951.58 & 0.86 &$-$16.1      &  0.87 & $-$9.4  &&&&\\ [5pt]
CrII     &  4952.78 & 0.92 &$-$15.9      &  0.92 & $-$10.5 &&&&\\ [5pt]
FeII(168)&  4953.98 & 0.92 &{\it $-$15.4}& 0.91 & $-$9.7  &&&&\\ [5pt]
FeI(318) &  4957.29 &      &             &       &         &&&&\\
FeI(318) &  4957.58 & 0.69 &{\it $-$16.9}& 0.69 &{\it $-$10.9}&&&&\\ [5pt]
  --     &  4958.8  & 0.97 &  --         &  0.97 &     --  &&&&\\ [5pt]
  --     &  4966.1  & 0.97 &  --         &  0.96 &     --  &&&&\\ [5pt]
OI(14)   &  4967.38 & 0.97 &  --         &  0.97 &     --  &&&&\\
OI(14)   &  4967.88 & 0.90 &{\it $-$14.7}& 0.91 & $-$7.0   &&&&\\ [5pt]
OI(14)   &  4968.79 & 0.90 &$-$15.3      &  0.90 & $-$7.5  &&&&\\ [5pt]
  --     &  4971.3  & 0.94 &  --         &  0.96 &     --  &&&&\\ [5pt]
FeII     &  4977.03:& 0.88 &{\it $-$15.2}& 0.89 &{\it $-$9.6}&&&&\\ [5pt]
  --     &  4982.6  & 0.95 &  --         &  0.93 &     --  &&&&\\ [5pt]
  --     &  4983.8  & 0.94 &  --         &  0.93 &     --  &&&&\\
FeII     &  4984.49 & 0.89 &$-$14.9      &  0.90 &{\it $-$10.5}&&&&\\ [5pt]
FeII     &  4990.50 & 0.85 &$-$14.9      &  0.87 & $-$8.0  &&&&\\ [5pt]
FeII(25) &  4991.11 & 0.86 &  --         &  0.87 &     --  &&&&\\ [5pt]
  --     &  4992.0  & 0.94 &  --         &  0.94 &     --  &&&&\\ [5pt]
FeII(36) &  4993.35 & 0.72 &$-$13.5      &  0.72 & $-$4.9  &&&&\\ [5pt]
FeII     &  4999.16 & 0.93 &{\it $-$15}  &  0.94 &{\it $-$7.0}&&&&\\  [5pt]
FeII(25) &  5000.73 & 0.85 &$-$16.0      &  0.91 & $-$7.3  &&&&\\ [5pt]
CaII(15) &  5001.47 & 0.87 &  --         &  --   &    --   &&&&\\
FeII     &  5001.92 & 0.69 &$-$14.1      &  0.72 & $-$8.2  &&&&\\ [5pt]
FeII     &  5004.20 & 0.78 &{\it $-$16.2}& 0.82 & $-$10.7 &&&&\\  [5pt]
TiII(71) &  5005.17 & 0.96 &  --         &  0.96 &     --  &&&&\\
FeI(984) &  5005.71 &      &             &       &         &&&&\\
FeI(318) &  5006.12 & 0.90 &  --         &  0.90 &{\it $-$9}&&&&\\ [5pt]
FeII     &  5006.84 &   -- &  --         &  0.93 &{\it $-$6}&&&&\\
FeII     &  5007.45 &   -- &  --         &  0.91 &   --    &&&&\\
FeII     &  5007.74 & 0.91 &  --         &  0.91 &   --    &&&&\\ [5pt]
  --     &  5009.0  & 0.94 &  --         &  0.96 &   --    &&&&\\
  --     &  5009.5  & 0.94 &  --         &  0.94 &   --    &&&&\\
TiII(113)&  5010.21 & 0.89 &$-$16.5      &  0.90 & $-$8.7  &&&&\\ [5pt]
FeI(16)  &  5012.07 & 0.96 &  --         &  0.95 & $-$8.9  &&&&\\ [5pt]
TiII(71) &  5013.69 & 0.88 &{\it $-$14.5}& 0.87 &{\it $-$6.9}&&&&\\ [5pt]
FeI(965) &  5014.95 & 0.94 &  --         &  0.94 &{\it $-$13.0}&&&&\\ [5pt]
HeI(4)   &  5015.68 &      &             &       &         &&&&\\
FeII     &  5015.75 & 0.90 &$-$13.8      &  0.90 & $-$8.5  &&&&\\ [5pt]
FeII(42) &  5018.44 & 0.31 &$-$27.5      &  0.45 & $-$19   &&&&\\
         &          & 0.44 &  6.2        &  0.42 &    2.3  &&&&\\ 
         & 		  &(0.57 & $-$54)      & (0.79 &{\it $-$47})&&&&\\ [5pt]
FeII(168)&  5019.46 & 0.84 &$-$16.7      &  0.86 &{\it $-$7.4}&&&&\\ [5pt]
TiI(38)  &  5020.02 & 0.78 &$-$16.8      &  0.79 & $-$9.7  &&&&\\
OI(13)   &  5020.22 &      &             &       &         &&&&\\ [5pt]
FeII     &  5021.59 & 0.88 &$-$18.4      &  0.92 & $-$9.0  &&&&\\ [5pt]
FeII     &  5022.42 & 0.87 &   --        &  0.89 &     --  &&&&\\
FeII     &  5022.79 &      &             &       &         &&&&\\ [5pt]
CI       &  5023.85 & 0.96 &   --        &  0.96 &{\it $-$8.5}&&&&\\ [5pt]
  --     &  5024.7  & 0.95 &   --        &  0.94 &     --  &&&&\\ [5pt]
FeII     &  5026.80 & 0.91 &   --        &  0.90 &{\it $-$9}&&&&\\
FeI      &  5027.13 &      &             &       &         &&&&\\ [5pt]
FeII     &  5029.10 & 0.95 &   --        &  0.93 &     --  &&&&\\ [5pt]
FeII     &  5030.64 & 0.80 &   --        &  0.81 &     --  &&&&\\
ScII(23) &  5031.01 & 0.83 &   --        &  0.84 &     --  &&&&\\ [5pt]
  --     &  5032.0  & 0.96 &   --        &  0.96 &     --  &&&&\\
FeII     &  5032.71 & 0.88 &{\it $-$16.7}& 0.88 & $-$12.8 &&&&\\ [5pt]
FeII     &  5035.71 & 0.76 &$-$15.7      &  0.79 & $-$10.5 &&&&\\ [5pt]
FeII(36) &  5036.94 & 0.89 &{\it $-$18.5}& 0.91 &{\it $-$9.8}&&&&\\ [5pt]
CI(4)    &  5039.07 & 0.95 & $-$14.8     &  0.94 &{\it $-$8.8}&&&&\\ [5pt]
SiII(5)  &  5041.03 & 0.61 &$-$15.1      &  0.62 & $-$7.8  &&&&\\
CI(4)    &  5041.48 & 0.92 &   --        &  0.92 &     --  &&&&\\
CI(4)    &  5041.80 &      &             &       &         &&&&\\ [5pt]
FeII     &  5045.11 & 0.89 &{\it $-$16.5}& 0.91 & $-$6.7  &&&&\\ [5pt]
FeII     &  5047.64 & 0.90 &{\it $-$18}  &  0.92 &{\it $-$8}&&&&\\ [5pt]
CI(12)   &  5052.17 & 0.85 &$-$16.5      &  0.87 & $-$9.0  &&&&\\ [5pt]
SiII(5)  &  5056.0  & 0.56 &{\it $-$12.9}& 0.55 &{\it $-$6}&&&&\\  [5pt]
  --     &  5058.20 &  --  &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5060.26 & 0.93 &{\it $-$17}  &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5061.72 & 0.85 &$-$15.1      &  0.85 & $-$10.5 &&&&\\ [5pt]
FeI      &  5065.1: & 0.90 &   --        &  0.91 &    --   &&&&\\ [5pt]
  --     &  5066.4  & 0.90 &   --        &  0.92 &    --   &&&&\\ [5pt]
FeII     &  5067.89 & 0.91 &{\it $-$16.5}& 0.92 & $-$11.8 &&&&\\  [5pt]
FeI(383) &  5068.77 &      &             &       &         &&&&\\
TiII(113)&  5069.09 & 0.94 &   --        &  0.94 &    --   &&&&\\ [5pt]
FeII     &  5070.90 & 0.84 &{\it $-$16}  &  0.86 & $-$11.4 &&&&\\ [5pt]
TiII(113)&  5072.29 & 0.84 &$-$14.8      &  0.84 & $-$6.0  &&&&\\ [5pt]
  --     &  5073.5  & 0.95 &   --        &  0.94 &    --   &&&&\\ [5pt]
FeII(205)&  5074.05 & 0.90 &{\it $-$16}  &  0.90 &{\it $-$10.5}&&&&\\ [5pt]
FeI(1094)&  5074.75 & 0.92 &{\it $-$16}  &  0.94 &{\it $-$10.8}&&&&\\ [5pt]
FeII     &  5075.77 & 0.87 &{\it $-$15.5}& 0.89 & $-$9.5  &&&&\\ [5pt]
FeI(1092)&  5078.98 & 0.96 &   --        &  0.96 &    --   &&&&\\ 
FeI(66)  &  5079.22 &      &             &       &         &&&&\\  [5pt]
FeI(16)  &  5079.74 &  -   &   --        &  0.97 &    --   &&&&\\
NiI(143) &  5080.53 & 0.97 &   --        &  0.95 &    --   &&&&\\
NiI(194) &  5081.11 &  -   &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5082.23 & 0.92 &{\it $-$16}  &  0.91 & $-$10.5 &&&&\\ [5pt]
FeII     &  5086.31 & 0.96 &   --        &  0.97 &     --  &&&&\\ [5pt]
FeII     &  5087.26 & 0.91 &{\it $-$14}  &  0.92 & $-$8.9  &&&&\\ [5pt]
FeII     &  5089.22 & 0.89 &$-$13.7      &  0.89 & $-$9.8  &&&&\\ [5pt]
FeI(1090)&  5090.77 & 0.95 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5093.56 & 0.86 &$-$13.6      &  0.87 & $-$8.2  &&&&\\ [5pt]
FeII     &  5094.90 & 0.97 &   --        &  0.96 &     --  &&&&\\ [5pt]
FeII     &  5097.27 & 0.80 &{\it $-$15}  &  0.81 & $-$9.0  &&&&\\
CrII(24) &  5097.32 &      &             &       &         &&&&\\  [5pt]
FeI(66)  &  5098.70 & 0.94 &{\it $-$17}  &  0.92 &{\it $-$9}&&&&\\ [5pt]
FeII     &  5100.74 & 0.70 &$-$15.2      &  0.67 & $-$8.6  &&&&\\ [5pt]
FeII     &  5106.11 & 0.94 &{\it $-$15}  &  0.93 &{\it $-$9}&&&&\\ [5pt]
FeI(16)  &  5107.45 & 0.96 &   --        &  0.94 &    --   &&&&\\
FeI(36)  &  5107.64 &      &             &       &         &&&&\\ [5pt]
FeII     &  5112.99 & 0.95 &{\it $-$14}  &  0.96 &{\it $-$9}&&&&\\ [5pt]
FeII     &  5115.06 & 0.95 &  --         &  0.96 &{\it $-$7}&&&&\\
NiI(177) &  5115.39 &      &             &       &         &&&&\\ [5pt]
FeII     &  5117.03 & 0.92 &$-$14.0      &  0.93 & $-$7.8  &&&&\\ [5pt]
FeII     &  5119.34 & 0.97 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII(35) &  5120.34 & 0.84 &$-$13.7      &  0.84 & $-$7.7  &&&&\\ [5pt]
FeII     &  5123.19 & 0.94 &   --        &  0.94 & $-$4.2  &&&&\\
YII(21)  &  5123.22 &      &             &       &         &&&&\\ [5pt]
FeI(1090)&  5125.12 & 0.95 &   --        & 0.96  &{\it $-$5.6}&&&&\\ 
NiI(160) &  5125.23 &      &             &       &         &&&&\\ [5pt]
FeII(167)&  5127.86 & 0.83 &$-$14.7      &  0.86 & $-$8.2  &&&&\\ [5pt]
TiII(86) &  5129.16 & 0.76 &$-$14.7      &  0.75 & $-$5.9  &&&&\\  [5pt]
FeI(66)  &  5131.47 & 0.96 &$-$15.7      &  0.97 &    --   &&&&\\ [5pt]
FeII(35) &  5132.66 & 0.81 &$-$15.2      &  0.82 & $-$5.9  &&&&\\ [5pt]
FeI(1092)&  5133.68 & 0.91 &$-$14.0      &  0.91 & $-$7.0  &&&&\\ 
  --     &  5134.2  & 0.95 &   --        &  0.95 &    --   &&&&\\ [5pt]
FeII(35) &  5136.80 & 0.85 &$-$13.3      &  0.85 & $-$6.0  &&&&\\
NiI(48)  &  5137.08 &      &             &       &         &&&&\\
FeI(1090)&  5137.38 &      &             &       &         &&&&\\ [5pt]
FeI(383) &  5139.26 &      &             &       &         &&&&\\
FeI(383) &  5139.46 & 0.87 &   --        &  0.87 &    --   &&&&\\ [5pt]
  --     &  5141.4  & 0.95 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeI(1092)&  5142.53 & 0.93 &   --        &  0.92 &{\it $-$9.0}&&&&\\
FeI(16)  &  5142.92 & 0.95 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5143.89 & 0.91 &{\it $-$13.3}& 0.93 &    --   &&&&\\
FeII     &  5144.36 & 0.85 &$-$14.6      &  0.88 & $-$7.1  &&&&\\ [5pt]
FeII     &  5145.78 &      &             &       &         &&&&\\
FeII(35) &  5146.12 & 0.79 &  --         &  0.78 &    --   &&&&\\ [5pt]
FeI(1090)&  5148.04 & 0.98 &  --         &  0.96 &     --  &&&&\\
FeI(1095)&  5148.23 & 0.96 &  --         &  0.95 &     --  &&&&\\
FeII     &  5148.94 & 0.92 &  --         &  0.93 &     --  &&&&\\
FeII     &  5149.46 & 0.85 &$-$15.8      &  0.84 &{\it $-$9.9}&&&&\\ [5pt]
FeII     &  5150.49 & 0.95 &   --        &  0.94 &     --  &&&&\\
FeI(16)  &  5150.84 & 0.90 &   --        &  0.90 &     --  &&&&\\ [5pt]
FeII     &  5152.97 & 0.94 &   --        &  0.94 &     --  &&&&\\ 
CrII(24) &  5153.49 & 0.81 &{\it $-$12.8}& 0.81  & $-$5.4  &&&&\\ [5pt]
TiII(70) &  5154.07 & 0.76 &   --        &  0.75 & $-$2.5  &&&&\\
FeII     &  5154.40 &      &             &       &         &&&&\\ [5pt]
FeII     &  5157.28 & 0.93 &{\it $-$15.5}& 0.95 &     --   &&&&\\ 
FeII     &  5157.51 & 0.96 &   --        &  0.96 &     --  &&&&\\ [5pt]
FeII     &  5158.07 & 0.96 &{\it $-$15}  &  0.96 &     --  &&&&\\ [5pt]
FeII(167)&  5160.83 & 0.82 &   --        &  0.82 & $-$4.8  &&&&\\ 
FeII(35) &  5161.18 & 0.87 &   --        &  0.87 &     --  &&&&\\ [5pt]
FeI(1089)&  5162.27 & 0.91 &   --        &  0.91 & $-$7.9  &&&&\\  [5pt]
FeII     &  5163.58 & 0.96 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeI(383) &  5166.55 & 0.90 &$-$16.5      &  0.93 &{\it $-$12}&&&&\\ [5pt]
MgI(2)   &  5167.33 & 0.62 &$-$11.9      &  0.63 & $-$6.4  &&&&\\ [5pt]
FeII(42) &  5169.03 & 0.31 &$-$27.6      &  0.45 & $-$21   &&&&\\
         &          & 0.48 &   6.5       &  0.46 &   3.2   &&&&\\
         &          &(0.45 &$-$50)       & (0.76 &{\it $-$45})&&&&\\  [5pt]
FeII     &  5170.78 & 0.95 &$-$15.5      &  0.94 & $-$10.5 &&&&\\ [5pt]
FeI(36)  &  5171.59 & 0.88 &$-$14.0      &  0.90 & $-$6.5  &&&&\\ [5pt]
MgI(2)   &  5172.69 & 0.55 &$-$12.9      &  0.57 & $-$6.6  &&&&\\ [5pt]
FeII     &  5175.41 & 0.95 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeII     &  5177.02 & 0.90 &   --        &  0.91 &    --   &&&&\\
FeII     &  5177.39 & 0.91 &   --        &  0.91 &    --   &&&&\\ [5pt]
FeII     &  5180.31 & 0.89 &$-$16.0      &  0.92 & $-$9.1  &&&&\\ [5pt]
TiII(86) &  5185.90 & 0.76 &$-$15.4      &  0.77 & $-$5.9  &&&&\\ [5pt]
FeII     &  5186.88 & 0.95 &   --        &  0.96 &    --   &&&&\\ [5pt]
TiII(70) &  5188.68 & 0.63 &$-$13.2      &  0.61 & $-$3.9  &&&&\\ [5pt]
FeI(383) &  5191.46 & 0.89 &{\it $-$13.3}& 0.88 & $-$7.9  &&&&\\ [5pt]
FeI(383) &  5192.34 & 0.91 &   --        &  0.88 & $-$5.5  &&&&\\
  --     &  5192.6  & 0.95 &             &       &         &&&&\\ [5pt]
FeII     &  5194.89 &      &             &       &         &&&&\\
FeI(36)  &  5194.94 & 0.92 &   --        &  0.93 &{\it $-$10.2}&&&&\\
FeI(1092)&  5195.47 &      &             &       &         &&&&\\ [5pt]
  --     &  5195.9  & 0.94 &   --        &  0.95 &    --   &&&&\\ [5pt]
FeII(49) &  5197.58 & 0.57 &$-$17.0      &  0.51 & $-$1.0  &&&&\\
         &          & 0.90 &{\it $-$50}  &  0.70 &{\it $-$20}&&&&\\ [5pt]
FeII     &  5199.12 & 0.88 &$-$15.1      &  0.89 & $-$8.5  &&&&\\ [5pt]
FeII     &  5200.81 & 0.94 &$-$16.1      &  0.94 &{\it $-$7.5} &&&&\\ [5pt]
FeII     &  5201.45 & 0.96 &{\it $-$15}  &  0.96 &    --   &&&&\\ [5pt]
FeI(66)  &  5202.33 & 0.93 &  --         &  0.92 &    --   &&&&\\
FeII     &  5202.58 & 0.93 &             &       &         &&&&\\  [5pt]
FeII     &  5203.64 & 0.89 &$-$14.6      &  0.90 &{\it $-$7.7}&&&&\\ [5pt]
CrI(7)   &  5204.52 & 0.93 &$-$15.5      &  0.93 & $-$9.4  &&&&\\ [5pt]
CrI(7)   &  5206.04 & 0.88 &$-$15.3      &  0.89 & $-$8.0  &&&&\\ [5pt]
CrI(7)   &  5208.42 & 0.83 &$-$13.3      &  0.85 & $-$6.6  &&&&\\ [5pt]
CrII(24) &  5210.84 & 0.90 &{\it $-$16}  &  0.91 &    --   &&&&\\ [5pt]
TiII(103)&  5211.54 & 0.89 &$-$14.5      &  0.90 & $-$7.3  &&&&\\ [5pt]
FeII     &  5213.99 & 0.91 &{\it $-$15}  &  0.92 &    --   &&&&\\ [5pt]
FeI(553) &  5215.18 & 0.86 &   --        &  0.88 &    --   &&&&\\
FeII     &  5215.34 &      &             &       &         &&&\\
FeII     &  5215.83 & 0.86 &{\it $-$17}  & 0.87&{\it $-$8.2}&&&&\\ [5pt] 
FeII     &  5216.85 & 0.79 &$-$15.7      &  0.83 & $-$7.7  &&&&\\  [5pt]
  --     &  5218.2  & 0.93 &   --        &  0.95 &    --   &&&&\\
FeII     &  5218.84 & 0.93 &{\it $-$17}  &  0.94 & {\it $-$8}&&&&\\ [5pt]
  --     &  5219.8  & 0.97 &   --        &  0.97 &    --   &&&&\\  [5pt]
  --     &  5220.9  & 0.98 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeII     &  5222.36 & 0.96 &   --        &  0.96 &{\it $-$11.5}&&&&\\ [5pt]
FeII     &  5223.23 & 0.93 &   --        &  0.94 & $-$8.5  &&&&\\
FeII     &  5223.81 & 0.96 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeII     &  5224.40 & 0.97 &   --        &  0.97 &{\it $-$11}&&&&\\ [5pt]
FeII     &  5225.3: & 0.92 &   --        &  0.93 &    --   &&&&\\ [5pt]
TiII(70) &  5226.54 & 0.68 &$-$14.8      &  0.65 &  $-$3.3 &&&&\\
FeI(383) &  5226.86 &      &             &       &         &&&&\\
FeI(37)  &  5227.18 &      &             &       &         &&&&\\
FeII     &  5227.48 & 0.71 &  --         &  0.70 &    --   &&&&\\ [5pt]
FeII     &  5228.90 & 0.93 &  --         &  0.95 &    --   &&&&\\ [5pt]
FeI(553) &  5229.85 & 0.96 &  --         &  0.96 & $-$10.4 &&&&\\ [5pt]
CrII(43) &  5232.50 &      &             &       &         &&&&\\  
FeI(383) &  5232.93 & 0.77 &  --         &  0.76 &    --   &&&&\\ [5pt]
FeII(49) &  5234.62 & 0.53 &$-$17.8      &  0.49 &    0.0  &&&&\\
CrII(43) &  5237.32 & 0.59 &$-$13.6      &  0.59 & $-$3.3  &&&&\\
FeII     &  5237.95 &      &             &       &         &&&&\\ [5pt]
ScII(26) &  5239.82 & 0.88 &$-$14.5      &  0.89 & $-$7.3  &&&&\\ [5pt]
  --     &  5241.1  & 0.93 &  --         &  0.94 &    --   &&&&\\  [5pt]
FeII     &  5243.18 &      &             &       &         &&&&\\
CrII(38) &  5243.50 & 0.91 &  --         &  0.92 &    --   &&&&\\  [5pt]
CrII(23) &  5246.77 & 0.85 &$-$14.7      &  0.85 & $-$5.0  &&&&\\ [5pt]
FeII     &  5247.95 & 0.83 &$-$14.8      &  0.86 & $-$8.9  &&&&\\ [5pt]
CrII(23) &  5249.43 & 0.88 &$-$15.4      &  0.87 & $-$9.4  &&&&\\ [5pt]
FeII     &  5251.24 & 0.82 &$-$15.6      &  0.83 & $-$9.5  &&&&\\ [5pt]
FeI(553) &  5253.46 &      &             &       &         &&&&\\
FeII     &  5253.64 & 0.90 &   --        &  0.91 &    --   &&&&\\ [5pt]
FeII(49) &  5254.93 & 0.67 &$-$15.0      &  0.69 & $-$5.0  &&&&\\ [5pt]
FeII(41) &  5256.93 & 0.81 &   --        &  0.80 &    --   &&&&\\
FeII     &  5257.11 &      &             &       &         &&&&\\ [5pt]
FeII     &  5257.90 & 0.95 &   --        &  0.95 &    --   &&&&\\
FeII     &  5258.12 &      &             &       &         &&&&\\ 
FeII     &  5258.41 & 0.98 &   --        &  0.98 &    --   &&&&\\ [5pt]
FeII     &  5260.26 & 0.70 &$-$15.2      &  0.73 & $-$8.1  &&&&\\ [5pt]
CaI(22)  &  5261.70 & 0.97 &   --        &  0.97 &    --   &&&&\\
CaI(22)  &  5262.24 &      &             &       &         &&&&\\
FeII     &  5262.31 & 0.88 &   --        &  0.87 &    --   &&&&\\ [5pt]
FeI(553) &  5263.31 & 0.96 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5264.18 & 0.75 &   --        &  0.78 &    --   &&&&\\
FeII(48) &  5264.81 & 0.66 &$-$16.2      &  0.65 & $-$5.3  &&&&\\ [5pt]
FeI(383) &  5266.56 & 0.90 &{\it $-$14.5}& 0.92 &    --   &&&&\\ [5pt]
TiII(103)&  5268.62 & 0.91 &   --        &  0.92 &{\it $-$8}&&&&\\ [5pt]
FeI(15)  &  5269.54 & 0.80 &{\it $-$14}  &  0.80 & $-$6.8  &&&&\\ [5pt]
CaI(22)  &  5270.28 &      &             &       &         &&&&\\
FeI(37)  &  5270.36 & 0.88 &   --        &  0.89 &{\it $-$10}&&&&\\ [5pt]
FeII     &  5272.39 & 0.82 &$-$14.6      &  0.80 &{\it $-$6.5}&&&&\\  [5pt]
CrII(43) &  5274.98 & 0.63 &{\it $-$11.8}& 0.59 & $-$4.4  &&&&\\ [5pt]
FeII(49) &  5276.00 & 0.57 &$-$17.2      &  0.43 &    0.2  &&&&\\ [5pt]
FeII(225)&  5278.20 & 0.95 &   --        &  0.97 &{\it $-$6.6}&&&&\\ [5pt]
FeII(184)&  5278.94 & 0.90 &$-$14.7      &  0.92 & $-$8.9  &&&&\\ [5pt]
CrII(43) &  5279.88 & 0.71 & $-$8.9      &  0.71 & $-$3.0  &&&&\\ [5pt]
  --     &  5281.3  & 0.97 &   --        &  0.98 &    --   &&&&\\ 
FeI(383) &  5281.80 & 0.94 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeII(41) &  5284.10 & 0.65 &$-$14.6      &  0.64 & $-$3.4  &&&&\\ [5pt]
  --     &  5285.2  & 0.97 &   --        &  0.96 &    --   &&&&\\ [5pt]
FeII     &  5291.67 & 0.84 &$-$17.3      &  0.85 & $-$9.5  &&&&\\ [5pt]
  --     &  5294.3  & 0.97 &   --        &  0.98 &    --   &&&&\\ [5pt]
  --     &  5295.4  & 0.96 &   --        &  0.96 &    --   &&&&\\ [5pt]
  --     &  5297.1  & 0.95 &   --        &  0.95 &    --   &&&&\\ [5pt] 
FeII     &  5298.84 & 0.92 &   --        &  0.93 &    --   &&&&\\
MnII(11) &  5299.28 & 0.92 &   --        &  0.92 &{\it $-$6}&&&&\\ [5pt]
  --     &  5299.9  & 0.97 &   --        &  0.97 &    --   &&&&\\ [5pt]
CrI(18)  &  5300.75 & 0.98 &   --        &  0.97 &    --   &&&&\\ [5pt]
FeI(553) &  5302.30 & 0.87 &   $-$9.5    &  0.87 &{\it $-$3.8} & 0.87 &{\it $-$11.5}& 0.86 &   0.0  \\ [5pt]
FeII(225)&  5303.39 & 0.94 &{\it $-$16.7}& 0.94 & $-$8.6       & 0.87 &  $-$8.2     & 0.95 &    --  \\ [5pt]
FeII(184)&  5304.27 & 0.97 &   --        &  0.96 & $-$11.3     & 0.96 & $-$15.4     & 0.97 &    --  \\  [5pt]
CrII(24) &  5305.86 & 0.76 &   --        &  0.73 &    --       & 0.81 &     --      & 0.75 & $-$1.9 \\ 
FeII     &  5306.18 &      &             &       &             &      &             &      &        \\ [5pt]
FeI(36)  &  5307.36 & 0.95 &   --        &  0.94 &    --       & 0.95 &     --      & 0.91 & $-$11.9\\ [5pt]
CrII(43) &  5308.42 & 0.76 &$-$15.0      &  0.77 & $-$5.4      & 0.79 & $-$13.8     & 0.77 & $-$4.4 \\ [5pt]
CrII(43) &  5310.69 & 0.83 &{\it $-$15.1}& 0.85 & $-$6.7       & 0.86 & $-$17.0     & 0.83 & $-$4.0 \\ [5pt]
CrII(43) &  5313.58 & 0.70 &$-$14.3      &  0.70 & $-$5.2      &  --  &     --      &  --  &     -- \\ [5pt]
FeII(49) &  5316.65:& 0.51 & $-$23       &  0.44 &    1.7      & 0.47 & $-$25.6     & 0.40 & $-$40  \\
FeII(48) &          & 0.55 & $-$1        &       &             & 0.54 & $-$7.5      & 0.59 &{\it 0} \\ [5pt]
YII(20)  &  5320.78 & 0.98 &   --        &  0.96 &     --      & 0.95 &     --      & 0.98 &    --  \\ [5pt]  
FeI(112) &  5322.04 & 0.95 &   --        &  0.95 &     --      & 0.92 &     --      & 0.96 &    --  \\ [5pt]
FeI(553) &  5324.17 & 0.86 &$-$13.3      &  0.86 & $-$6.5      & 0.84 & $-$15.7     & 0.81 & $-$5.0 \\ [5pt]
FeII(49) &  5325.56 & 0.70 &$-$13.7      &  0.66 & $-$4.3      & 0.71 & $-$16.7     & 0.70 & $-$2.9 \\ [5pt]
FeI(15)  &  5328.03 & 0.82 &$-$13.8      &  0.84 & $-$4.4      & 0.85 & $-$14.3     & 0.79 & $-$4.1 \\ [5pt]
OI(12)   &  5329.10 & 0.88 &$-$14.0      &  0.89 & $-$6.2      & 0.88 &     --      & 0.89 & $-$4.7 \\ 
OI(12)   &  5329.69 & 0.84 &$-$15.6      &  0.86 & $-$7.1      & 0.84 & $-$14.8     & 0.88 & $-$5.5 \\ [5pt]
OI(12)   &  5330.74 & 0.83 &$-$15.1      &  0.83 & $-$8.8      & 0.82 &{\it $-$14.0}& 0.85 & $-$4.9 \\ [5pt]
CrII(43) &  5334.87 & 0.71 &$-$14.2      &  0.71 & $-$6.0      & 0.72 &{\it $-$14}  & 0.72 & $-$3.4 \\ [5pt]
FeII(48) &  5337.73 & 0.71 &$-$14.5      &  0.73 & $-$6.1      & 0.72 & $-$15.5     & 0.77 &{\it $-$2.2}\\  [5pt]
FeII     &  5339.59 & 0.81 &{\it $-$14.6}& 0.83 & $-$9.1       & 0.82 &     --      & 0.82 &    --  \\ [5pt]
FeI(553) &  5339.93 &      &             &       &             &      &             &      &        \\ [5pt]
FeI(37)  &  5341.03 & 0.93 &{\it $-$15.2}& 0.95 &{\it $-$6.5}  & 0.95 &     --      & 0.91 &    --  \\ [5pt]
CrI(18)  &  5345.80 &      &             &       &             &      &             &      &        \\  
CrII(24) &  5346.08 & 0.89 &   --        &  0.89 &{\it $-$6}   & 0.90 &     --      & 0.87 & $-$4.4 \\
CrII(23) &  5346.54 & 0.90 &   --        &  0.89 &     --      & 0.90 &     --      & 0.90 &    --  \\ [5pt]
FeII     &  5358.87 & 0.95 &   --        &  0.95 & $-$7.5      & 0.96 &     --      & 0.97 &    --  \\ [5pt]
FeII(48) &  5362.86 & 0.62 &$-$17.0      &  0.58 & $-$0.6      & 0.61 & $-$8.3      & 0.84 & $-$30  \\  
         &          &      &             &       &             &      &             & 0.69 & $-$2.3 \\ [5pt]
FeI(1146)&  5364.87 & 0.95 &$-$14.7      &  0.94 & $-$7.1      & 0.94 & $-$15.4     & 0.92 & $-$5.2 \\ [5pt]
FeII     &  5366.21 & 0.96 &{\it $-$14.7}& 0.95  &{\it $-$10.2}& 0.96 &{\it $-$15.6}& 0.97 &{\it $-$5}\\ [5pt]
FeI(1146)&  5367.47 & 0.92 &$-$16.0      &  0.92 & $-$8.1      & 0.93 & $-$16.6     & 0.91 & $-$6.7 \\ [5pt]
FeI(15)  &  5371.49 & 0.87 &$-$16.8      &  0.89 & $-$9.1      & 0.88 & $-$18.7     & 0.85 & $-$7.1 \\ [5pt]
FeII     &  5375.84 & 0.92 &$-$14.0      &  0.94 &    --       & 0.94 &{\it $-$16.9}& 0.95 &{\it $-$3}\\ [5pt]
CI(11)   &  5380.32 & 0.91 &$-$14.8      &  0.92 & $-$8.0      & 0.94 &     --      & 0.91 &{\it $-$3.6}\\
TiII(69) &  5381.03 & 0.87 &$-$16.0      &  0.86 & $-$6.3      & 0.89 &{\it $-$19}  & 0.84 & $-$5.4 \\ [5pt]
FeI(1146)&  5383.37 & 0.86 &$-$15.0      &  0.86 & $-$8.1      & 0.86 & $-$15.8     & 0.85 & $-$6.1 \\ [5pt]
FeII     &  5387.07 & 0.83 &$-$15.2      &  0.85 & $-$9.0      & 0.86 & $-$17.1     & 0.87 & $-$5.2 \\ [5pt]
FeI(553) &  5393.17 & 0.95 &   --        &  0.95 &{\it $-$8.7} & 0.95 &     --      & 0.94 &{\it $-$8}\\
FeII     &  5393.8: & 0.93 &   --        &  0.95 &    --       & 0.93 &     --      & 0.96 &    --  \\ [5pt]
FeII     &  5395.86 & 0.85 &{\it $-$16.5}& 0.86  & $-$9.4      & 0.89 &{\it $-$14.5}& 0.87 & $-$5.1 \\ [5pt]
FeI(15)  &  5397.12 & 0.90 &   --        &  0.93 & $-$8.9      & 0.89 & {\it $-$18} & 0.89 & $-$8.8 \\ [5pt]
  --     &  5401.6  & 0.83 &   --        &  0.85 &    --       & 0.85 &     --      & 0.86 &    --  \\
FeII     &  5402.06 & 0.83 &{\it $-$16.7}& 0.87  &    --       & 0.85 &     --      & 0.89 & $-$6.5 \\ [5pt]
FeI(1145)&  5404.12 & 0.87 &$-$13.7      &  0.88 & $-$6.7      &  --  &     --      &  --  &    --  \\ [5pt]
FeII     &  5405.10 & 0.93 &   --        &  0.93 & $-$8.7      & 0.93 &     --      & 0.92 &    --  \\ [5pt]
FeI(15)  &  5405.77 & 0.90 &{\it $-$15.8}& 0.90  & $-$8.4      & 0.90 & $-$18.7     & 0.87 & $-$8.3 \\ [5pt]
CrII(23) &  5407.62 & 0.82 &$-$15.3      &  0.83 & $-$6.0      & 0.84 & $-$15.1     & 0.83 & $-$5.2 \\ [5pt]
FeII(48) &  5414.07 & 0.75 &$-$13.9      &  0.77 & $-$6.5      & 0.79 & $-$14.9     & 0.94 &{\it $-$27} \\
         &          &      &             &       &             &      &             & 0.77 & $-$3.1 \\ [5pt]
TiII(69) &  5418.77 & 0.91 &$-$15.7      &  0.88 & $-$4.9      & 0.91 & $-$16.4     & 0.88 & $-$5.3 \\ [5pt]
CrII(23) &  5420.93 & 0.86 &$-$13.2      &  0.85 & $-$5.5      & 0.87 & $-$13.8     & 0.85 & $-$3.9 \\ [5pt]
FeI(1146)&  5424.07 & 0.84 &$-$15.7      &  0.86 & $-$7.5      & 0.88 & $-$15.0     & 0.82 & $-$5.8 \\ [5pt]
FeII(49) &  5425.25 & 0.70 &$-$15.0      &  0.70 & $-$4.7      & 0.73 & $-$14.0     & 0.90 & $-$34  \\
         &          &      &             &       &             &      &             & 0.72 & $-$2.9 \\[5pt]
FeII     &  5427.80 & 0.87 &$-$14.8      &  0.88 & $-$7.7      & 0.89 & $-$15.5     & 0.91 & $-$1.9 \\ [5pt]
FeII     &  5432.98 & 0.74 &$-$15.6      &  0.76 & $-$7.6      & 0.75 & $-$17.2     & 0.93 & $-$32.5\\
         &          &      &             &       &             &      &             & 0.76 & $-$5.0 \\ [5pt]
FeI915)  &  5434.52 & 0.96 &   --        &  0.96 & $-$6:       & 0.97 &     --      & 0.93 &    --  \\[5pt]							  
OI(11)   &  5435.78 & 0.94 &   --        &  0.95 &{\it $-$9.9} & 0.95 & $-$16.4     & 0.93 & $-$3.0 \\ [5pt]
OI(11)   &  5436.86 & 0.91 &{\it $-$17.3}& 0.94  &{\it $-$6}   & 0.94 &     --      & 0.93 & $-$5.0 \\ [5pt]
FeII     &  5445.80 & 0.94 &   --        &  0.93 & $-$9.8      & 0.93 &     --      & 0.93 & $-$4.0 \\ [5pt]
FeII     &  5457.72 & 0.95 &   --        &  0.96 & $-$10.5     & 0.94 &     --      & 0.95 &    --  \\ [5pt]
FeII     &  5465.93 & 0.84 &$-$12.9      &  0.87 &{\it $-$8}   & 0.87 &     --      & 0.86 & $-$3.6 \\
FeII     &  5466.92 & 0.88 &$-$16.9      &  0.88 &{\it $-$10}  & 0.88 &{\it $-$16}  & 0.89 & $-$5.0 \\ [5pt]
CrII(50) &  5478.37 & 0.79 &$-$14.6      &  0.77 & $-$6.5      & 0.79 & $-$14.6     & 0.78 & $-$3.9 \\ [5pt]
FeII     &  5482.31 & 0.86 &$-$14.5      &  0.87 & $-$8.8      & 0.88 & $-$15.8     & 0.88 & $-$4.5 \\ [5pt]
FeII     &  5487.63 & 0.85 &$-$17.2      &  0.86 & $-$9.5      & 0.86 & $-$15.3     & 0.85 & $-$5.9 \\ [5pt]
CrII(50) &  5502.08 & 0.81 &$-$13.8      &  0.80 & $-$6.0      & 0.82 &{\it $-$13.8}& 0.80 & $-$3.3 \\ [5pt]
CrII(50) &  5503.22 & 0.80 &$-$13.9      &  0.82 & $-$5.8      & 0.83 &{\it $-$17}  & 0.83 & $-$3.5 \\ [5pt]
FeII     &  5506.20 & 0.79 &{\it $-$14.5}& 0.78 & $-$9.2       & 0.78 & $-$14.3     & 0.79 & $-$2.5 \\ [5pt]
CrII(50) &  5508.62 & 0.85 &$-$15.2      &  0.83 & $-$4.1      & 0.85 & $-$15.1     & 0.83 & $-$4.3 \\ [5pt]
CrII(23) &  5510.71 &      &             &       &             &      &             &      &        \\
FeII     &  5510.78 & 0.86 &   --        &  0.82 &{\it $-$8}   & 0.83 &{\it $-$16.7}& 0.83 & $-$5.7 \\ [5pt]
FeII(56) &  5525.11 & 0.86 &$-$13.5      &  0.88 & $-$5.0      & 0.89 & $-$16.7     & 0.86 & $-$3.6 \\ [5pt]
ScII(31) &  5526.81 & 0.84 &$-$15.2      &  0.81 & $-$5.1      & 0.85 & $-$15.6     & 0.78 & $-$6.8 \\ [5pt]
MgI(9)   &  5528.40 & 0.81 &$-$15.0      &  0.83 &{\it $-$8.4} & 0.84 & $-$16.2     & 0.80 & $-$6.5 \\ [5pt]
FeII(224)&  5529.93 & 0.91 &$-$14.8      &  0.92 & $-$7.5      & 0.92 & $-$14.9     & 0.92 & $-$2.2 \\ [5pt]
FeII     &  5532.09 & 0.96 &$-$15.2      &  0.94 & $-$9.1      & 0.95 &{\it $-$17}  & 0.96 & $-$4.8 \\ [5pt]
FeII(55) &  5534.84 & 0.68 &$-$13.4      &  0.63 & $-$1.7      & 0.67 & $-$11.1     & 0.91 &{\it $-$33} \\
         &          &      &             &       &             &      &             & 0.72 & $-$1.8 \\ [5pt] 
OI(24)   &  5554.9: & 0.93 &   --        &  0.93 &     --      & 0.94 &     --      & 0.94 &    --  \\ [5pt]
FeII     &  5567.84 & 0.93 &$-$15.8      &  0.92 & $-$8.2      & 0.94 & $-$19:      & 0.97 & $-$2.9 \\ [5pt]
FeI(686) &  5572.84 & 0.90 &$-$14.7      &  0.90 & $-$5.9      & 0.92 & $-$15.2     & 0.91 & $-$5.7 \\ [5pt]
FeI(686) &  5586.76 & 0.89 &   --        &  0.88 &{\it $-$4.5} & 0.87 &     --      & 0.85 & $-$6.5 \\ [5pt]
FeII     &  5587.08 &      &             &       &             &      &             &      &        \\ [5pt]
FeII     &  5588.22 & 0.90 &$-$14.7      &  0.91 &{\it $-$10}  & 0.90 &{\it $-$13.8}&  --  &    --  \\  [5pt]
FeI(686) &  5615.65 & 0.87 &$-$15.7      &  0.87 & $-$8.0      & 0.88 & $-$14.0     & 0.84 & $-$5.4 \\ [5pt]
CrII(189)&  5620.63 & 0.96 &   --        &  0.95 & $-$7.1      & 0.95 &     --      & 0.95 &{\it $-$3} \\ [5pt]
FeII(57) &  5627.49 & 0.90 &$-$14.9      &  0.92 & $-$7.1      & 0.90 & $-$15.1     & 0.89 & $-$2.1 \\ [5pt]
FeII     &  5645.40 & 0.90 &   --        &  0.90 &{\it $-$9.5} & 0.92 &     --      & 0.92 & $-$4.3 \\ [5pt]
FeII     &  5648.90 & 0.94 &{\it $-$18.5}& 0.95 &{\it $-$8.3}  & 0.93 &     --      & 0.96 &    --  \\ [5pt]
ScII(29) &  5669.03 & 0.94 &   --        &  0.93 & $-$8.8      & 0.93 &{\it $-$17.5}& 0.92 &{\it $-$10} \\ [5pt]
NaI(6)   &  5688.21 & 0.94 &{\it $-$15}  &  0.90 & $-$7.7      & 0.93 & $-$14.5     & 0.93 & $-$6.5 \\ [5pt]
FeII(164)&  5747.90 & 0.93 &$-$16.6      &  0.93 & $-$7.4      & 0.93 &     --      & 0.94 &{\it $-$5.2}\\ [5pt]
DIB      &  5780.37 & 0.84 &    --       &  0.80 &     --      & 0.81 &{\it $-$17}  & 0.82 &{\it $-$13} \\ [5pt]
DIB      &  5796.96 & 0.90 &{\it 6}      &  0.91 & {\it 2}     & 0.91 &{\it $-$2}   & 0.89 &{\it 0} \\ [5pt]
FeII     &  5811.63 & 0.95 &{\it $-$13}  &  0.96 &{\it $-$7.0} & 0.97 &    --       & 0.97 &    --  \\ [5pt]
FeII(164)&  5823.15 & 0.94 &$-$15.3      &  0.94 & $-$6.9      & 0.95 & $-$14.2     & 0.93 & $-$4.0 \\ [5pt]
FeII(182)&  5835.49 & 0.94 &$-$12.8      &  0.94 &{\it $-$8.5} & 0.94 & $-$13.9     & 0.95 & $-$1.4 \\ [5pt]
HeI(11)  &  5875.72 & 0.90 &{\it $-$15}  &  0.91 & $-$11.0     & 0.90 &{\it $-$16}  & 0.93 &{\it $-$8.8}\\ [5pt]
NaI(1)   &  5889.95 & 0.08 & $-$26       &  0.09 & $-$25.9     & 0.06 & $-$27.1     & 0.10 & $-$28  \\  
         &          & 0.01 & $-$4.5      &  0.02 & $-$2.7      & 0.01 &{\it $-$3}   & 0.02 &{\it $-$3.5}\\  [5pt]
NaI(1)   &  5895.92 & 0.17 &{\it $-$24}  &  0.19 & $-$26       & 0.14 & $-$27.5     & 0.17 & $-$29  \\
         &          & 0.02 & $-$2        &  0.02 & $-$1.4      & 0.02 & $-$2        & 0.02 & $-$1.1 \\ [5pt]
SiII(4)  &  5957.56 & 0.80 &$-$15.6      &  0.79 & $-$9.6      & 0.81 & $-$14.5     & 0.81 & $-$6.1 \\ [5pt]
FeII     &  5961.75 & 0.84 & $-$17       &  0.86 & $-$11.8     & 0.87 &{\it $-$18.0}& 0.88 & $-$6.9 \\ [5pt]
SiII(4)  &  5978.93 & 0.73 &$-$15.5      &  0.75 & $-$10.5     & 0.74 & $-$15.2     & 0.75 & $-$4.5 \\ [5pt]
FeII(46) &  5991.37 & 0.86 &$-$15.3      &  0.82 & $-$3.0      & 0.86 & $-$14.5     & 0.85 & $-$0.1 \\ [5pt]
FeI(1178)&  6024.06 &      &             &       &             & 0.94 &{\it $-$13.3}& 0.93 & $-$7.2 \\ [5pt]
CrII(105)&  6053.46 &      &             &       &             & 0.93 &{\it $-$14.6}& 0.93 & $-$3.1 \\  [5pt]  
FeII(20) &  6103.54 &      &             &       &             & 0.92 & $-$18.0     & 0.93 & $-$3.8 \\ [5pt]
FeII(46) &  6113.33 &      &             &       &             & 0.90 & $-$14.5     & 0.91 & $-$3.3 \\ [5pt]
FeII(74) &  6147.74 &      &             &       &             & 0.75 &{\it $-$13.4}& 0.91 &{\it $-$32}\\
         &          &      &             &       &             &      &             & 0.78 & $-$2.9 \\ [5pt]							    
FeII(74) &  6149.25 &      &             &       &             & 0.78 & $-$15.1     & 0.91 & $-$30.5\\
         &          &      &             &       &             &      &             & 0.78 & $-$2.1 \\ [5pt]
OI(10)   &  6155.98 &      &             &       &             & 0.82 & $-$15.8     & 0.82 & $-$2.8 \\ [5pt]
OI(10)   &  6156.77 &      &             &       &             & 0.78 & $-$15.6     & 0.76 & $-$3.7 \\ [5pt]
OI(10)   &  6158.18 &      &             &       &             & 0.77 &{\it $-$15.0}& 0.69 & $-$4.3 \\ [5pt]
FeII     &  6175.14 &      &             &       &             & 0.90 &{\it $-$13.1}& 0.91 & $-$3.0 \\ [5pt]
CrII(187)&  6179.17 &      &             &       &             &      &             &      &        \\
FeII(163)&  6179.38 &      &             &       &             & 0.93 &{\it $-$16.5}& 0.92 & $-$3.6 \\ [5pt]
CrII(105)&  6195.18 &      &             &       &             & 0.97 &{\it $-$13.2}& 0.98 &    --  \\
  --     &  6196.2  &      &             &       &             & 0.94 &     --      & 0.95 &    --  \\ [5pt]
FeII(162)&  6199.19 &      &             &       &             & 0.96 &{\it $-$12.8}& 0.96 & $-$3.2 \\ [5pt]
FeII(74) &  6238.39 &      &             &       &             &  --  &    --       & 0.91 & {\it $-$33} \\
         &          &      &             &       &             &      &             & 0.77 & $-$2.6 \\ [5pt]
FeII(74) &  6247.55 &      &             &       &             & 0.66 & $-$13.9     &  --  &    --  \\ [5pt]
FeII     &  6248.89 &      &             &       &             & 0.91 & $-$14.4     &  --  &    --  \\ [5pt]
FeII     &  6269.97 &      &             &       &             & 0.91 & $-$16.0     & 0.91 & $-$4.2 \\ [5pt]
DIB      &  6283.85 &      &             &       &             & 0.87 &{\it $-$1}   & 0.85 &{\it $-$5.5}\\ [5pt]
FeII(200)&  6305.29 &      &             &       &             & 0.91 & $-$15.1     &  --  &    --  \\ [5pt]
FeII     &  6317.99 &      &             &       &             & 0.80 & $-$15.7     & 0.90 &{\it $-$33} \\ [5pt]
         &          &      &             &       &             &      &             & 0.78 & $-$3.0 \\ [5pt]
FeII(199)&  6331.95 &      &             &       &             & 0.93 & $-$15.5     & 0.92 & $-$3.0 \\ [5pt]
SiII(2)  &  6347.10 &      &             &       &             & 0.39 & $-$13.9     & 0.52 & $-$7.7 \\  [5pt] 
FeII     &  6357.17 &      &             &       &             & 0.95 & $-$15.5     & 0.97 &{\it $-$7} \\ [5pt]
FeII(40) &  6369.46 &      &             &       &             & 0.91 & $-$18.2     & 0.97 & $-$33  \\
         &          &      &             &       &             &      &             & 0.91 & $-$1.6 \\ [5pt]
SiII(2)  &  6371.36 &      &             &       &             & 0.46 & $-$12.9     & 0.55 & $-$5.0 \\ [5pt]
DIB      &  6379.29 &      &             &       &             & 0.93 &{\it $-$3.7} & 0.88 &{\it $-$4.1}\\ [5pt]
FeII     &  6383.72 &      &             &       &             & 0.87 & $-$15.3     & 0.84 & $-$3.5 \\ [5pt]
FeII     &  6385.46 &      &             &       &             & 0.90 &{\it $-$15.5}& 0.90 &{\it $-$3.7}\\ [5pt]
FeI(816) &  6400.01 &      &             &       &             & 0.94 & $-$15.5     & 0.95 &    --  \\ [5pt]
FeII(74) &  6416.92 &      &             &       &             & 0.81 & $-$8.5      & 0.94 &{\it $-$33}\\
         &          &      &             &       &             &      &             & 0.84 & $-$2.7 \\ [5pt] 
FeII(40) &  6532.68 &      &             &       &             & 0.86 & $-$13.3     & 0.96 &{\it $-$36} \\
         &          &      &             &       &             &      &             & 0.88 & $-$1.1 \\ [5pt]
CaI(18)  &  6439.08 &      &             &       &             & 0.97 & $-$16.0     & 0.94 & $-$13.6\\ [5pt]
FeII     &  6442.95 &      &             &       &             & 0.92 &{\it $-$14.7}& 0.89 & $-$3.5 \\ [5pt]
FeII(199)&  6446.40 &      &             &       &             & 0.91 &{\it $-$15.0}& 0.91 & $-$2.4 \\ [5pt]
FeII(74) &  6456.38 &      &             &       &             & 0.66 & $-$15.8     & 0.76 & $-$29  \\
         &          &      &             &       &             &      &             & 0.77 &    3.3 \\ [5pt]
FeII(199)&  6482.19 &      &             &       &             & 0.87 &{\it $-$15.4}& 0.87 & $-$1.0 \\ [5pt]
FeII     &  6506.33 &      &             &       &             & 0.93 & $-$13.7     & 0.95 &{\it $-$0.4}\\ [5pt]
FeII(40) &  6516.08 &      &             &       &             & 0.85 &     --      & 0.97 & {\it $-$36} \\
         &          &      &             &       &             &      &             & 0.87 & $-$1.9 \\ 
FeII     &  6517.02 &      &             &       &             &  --  &     --      & 0.92 & $-$3.7 \\ [5pt]
MgII(23) &  6545.97 &      &             &       &             & 0.82 & $-$13.9     & 0.84 & $-$3.6 \\ [5pt]
H$\alpha$&  6562.81 &      &             &       &             & 0.51 & $-$26.6     & 0.53 & $-$28  \\
         &          &      &             &       &             & (em  & $-$15.5     &      &{\it $-$13})\\ [5pt]
DIB      &  6613.56 &      &             &       &             & 0.89 &{\it $-$5}   & 0.89 & $-$1.5 \\ 
\end{supertabular}
\begin{supertabular}{c@{\quad}|r@{\quad}|@{\quad}r@{\quad}|r@{\quad}|r}
HeI       &          &        &      &            \\
5875.62   & 20.964   & 0.409  &   75 &  0.12      \\
LiI       &          &        &      &            \\
6707.76   & 0.000    &$-$0.009&   10 & $-$8.39      \\
CI        &          &        &      &            \\
5039.050  &   7.4828 &$$-$$2.100 &    23& $-$3.77      \\ 
OI        &          &        &      &            \\ 
  6155.966&  10.7400 &$$-$$1.011 &   117& $-$2.54      \\
  6156.776&  10.7400 & $-$0.694 &   152& $-$2.61      \\ 
  6158.185&  10.7400 & $-$0.409 &   155& $-$2.87      \\
NaI       &          &        &      &            \\
  5682.633&   2.102  &$-$0.70   &    25& $-$5.46      \\
  5688.194&   2.104  &$-$1.40   &    20& $-$4.86     \\
  6160.747&   2.104  &$-$1.26   &    18& $-$5.04      \\
MgI       &          &        &      &            \\
  5167.330&   2.7100 & $-$0.860 &   196& $-$5.07      \\
  5183.620&   2.7200 & $-$0.160 &   270& $-$5.26      \\
  5528.405&   4.3400 & $-$0.620 &    79& $-$4.82      \\
SiII      &          &        &      &            \\
  4621.418&  12.5254 & $-$0.540 &    35& $-$3.89      \\
  6347.090&   8.1200 &  0.260 &   561& $-$3.75      \\
  6371.350&   8.1200 & $-$0.160 &   490& $-$3.51      \\
CaI       &          &        &      &            \\
  4878.126&   2.7090 &  0.430 &    25& $-$6.04      \\
  6439.075&   2.5200 &  0.394 &    14& $-$6.47      \\
%Ca 2     &          &        &      &            \\ 
%  5001.479&   8.4400 & $-$0.755 &   30& $-$5.05     \\
ScII      &          &        &      &            \\
  5239.813&   1.4551 & $-$0.765 &    42& $-$9.52      \\
  5526.790&   1.7680 &  0.024 &    90& $-$9.67      \\
  5657.896&   1.5070 & $-$0.603 &   120& $-$9.06      \\  
  5669.042&   1.5000 & $-$1.200 &    34& $-$9.17      \\
TiII      &          &        &      &            \\
  4529.474&   1.5718 & $-$1.650 &   138& $-$7.48      \\
  4544.028&   1.2429 & $-$2.530 &    39& $-$7.58      \\
  4545.133&   1.1305 & $-$2.460 &    75& $-$7.40      \\
  4552.294&   1.1156 & $-$2.890 &    41& $-$7.30      \\
  4563.761&   1.2214 & $-$0.790 &   324& $-$7.31      \\
  4589.958&   1.2369 & $-$1.620 &   169& $-$7.59      \\
  4708.665&   1.2370 & $-$2.370 &    64& $-$7.51      \\
  4762.776&   1.0842 & $-$2.880 &    50& $-$7.25      \\
  4779.985&   2.0480 & $-$1.260 &   152& $-$7.44      \\
  4798.521&   1.0800 & $-$2.670 &    46& $-$7.51      \\
  4805.085&   2.0613 & $-$0.960 &   192& $-$7.51      \\
  4874.014&   3.0950 & $-$0.900 &   104& $-$7.30      \\
  4911.193&   3.1240 & $-$0.650 &   147& $-$7.29      \\
  5013.677&   1.5818 & $-$1.990 &    54& $-$7.74      \\
  5069.090&   3.1236 & $-$1.540 &    22& $-$7.48      \\
  5129.152&   1.8920 & $-$1.300 &   110& $-$7.79      \\
  5154.070&   1.5660 & $-$1.780 &   124& $-$7.48      \\
  5188.680&   1.5818 & $-$1.050 &   180& $-$7.89      \\
  5211.536&   2.5903 & $-$1.356 &    42& $-$7.76      \\
  5226.543&   1.5658 & $-$1.230 &   189& $-$7.67      \\
  5268.615&   2.5977 & $-$1.670 &    28& $-$7.63      \\
  5381.015&   1.5660 & $-$1.970 &    56& $-$7.77      \\ 
  5418.751&   1.5818 & $-$2.110 &    46& $-$7.72      \\
VII      &          &        &      &               \\
  4564.579&   2.2680 & $-$1.393 &    48& $-$7.94 	     \\
  4600.166&   2.2651 & $-$1.523 &    34& $-$7.99 	     \\
  4883.407&   3.7957 & $-$0.778 &    17& $-$7.95 	     \\
CrI       &          &        &      &              \\
  5204.506&   0.9414 & $-$0.208 &    25& $-$6.94 	     \\
  5206.038&   0.9410 &  0.019 &    47& $-$6.86 	     \\
  5208.419&   0.9414 &  0.158 &    80& $-$6.72 	     \\
CrII      &          &        &      &              \\
  4539.595&   4.0424 & $-$2.290 &    86& $-$6.16 	     \\
  4558.650&   4.0735 & $-$0.449 &   413& $-$5.53 	     \\
  4565.740&   4.0424 & $-$1.820 &   107& $-$6.49 	     \\
  4588.199&   4.0710 & $-$0.627 &   309& $-$6.26 	     \\
  4616.629&   4.0723 & $-$1.361 &   212& $-$6.28 	     \\
  4634.070&   4.0723 & $-$0.990 &   250& $-$6.38 	     \\
  4697.598&   5.6699 & $-$1.880 &    18& $-$6.24 	     \\
  4812.337&   3.8645 & $-$1.960 &   121& $-$6.41 	     \\
  4836.229&   3.8581 & $-$1.960 &   134& $-$6.33 	     \\
  4848.235&   3.8645 & $-$1.151 &   266& $-$6.24 	     \\
  4876.399&   3.8538 & $-$1.460 &   260& $-$6.01 	     \\
  4884.607&   3.8581 & $-$2.100 &    96& $-$6.43 	     \\
  4901.623&   6.4871 & $-$0.826 &    42& $-$6.33 	     \\
  4952.794&   6.2820 & $-$1.436 &    37& $-$5.92 	     \\ 
  5210.865&   3.7577 & $-$2.945 &    48& $-$6.06 	     \\
  5237.329&   4.0730 & $-$1.160 &   226& $-$6.43 	     \\
  5249.437&   3.7580 & $-$2.489 &    65& $-$6.35 	     \\
  5274.964&   4.0713 & $-$1.290 &   240& $-$6.22 	     \\
  5279.876&   4.0735 & $-$2.100 &   207& $-$5.62 	     \\
  5305.853&   2.5870 & $-$2.357 &   165& $-$6.72 	     \\
  5308.408&   4.0710 & $-$1.846 &   140& $-$6.27 	     \\
  5313.563&   4.0740 & $-$1.650 &   181& $-$6.23 	     \\
  5407.604&   3.8268 & $-$2.152 &   100& $-$6.39 	     \\
  5420.922&   3.7577 & $-$2.458 &    75& $-$6.30 	     \\
  5502.067&   4.1680 & $-$1.990 &   129& $-$6.12 	     \\
  5503.212&   4.1434 & $-$2.306 &   124& $-$5.85 	     \\
  5508.606&   4.1560 & $-$2.110 &   110& $-$6.13 	     \\
  5510.702&   3.8268 & $-$2.452 &   125& $-$5.93 	     \\
  5620.631&   6.4871 & $-$1.145 &    36& $-$6.07 	     \\
  6053.466&   4.7450 & $-$2.229 &    62& $-$5.92 	     \\
MnI       &          &        &      &              \\
  4762.367&   2.8884 &  0.425 &    41& $-$6.42 	     \\
MnII      &          &        &      &              \\
  4755.727&   5.3970 & $-$1.242 &    80& $-$6.37 	     \\
FeI      &          &        &      &               \\
  4707.274&   3.2410 & $-$1.080 &    12& $-$4.82 	     \\
  4736.773&   3.2112 & $-$0.752 &    41& $-$4.59 	     \\
  4871.318&   2.8654 & $-$0.363 &   112& $-$4.64 	     \\
  4878.211&   2.8852 & $-$0.888 &    25& $-$4.93 	     \\
  4890.755&   2.8755 & $-$0.394 &    64& $-$4.97 	     \\
  4891.492&   2.8512 & $-$0.112 &    81& $-$5.14 	     \\
  4903.310&   2.8820 & $-$0.926 &    26& $-$4.89 	     \\
  4920.503&   2.8325 &  0.068 &   118& $-$5.09 	     \\
  4938.813&   2.8755 & $-$1.077 &    28& $-$4.71 	     \\
  5006.119&   2.8325 & $-$0.638 &    33& $-$5.10 	     \\
  5012.068&   0.8590 & $-$2.642 &    11& $-$5.08 	     \\
  5014.942&   3.9430 & $-$0.303 &    17& $-$4.94 	     \\
  5065.014&   4.2563 & $-$0.134 &    37& $-$4.52 	     \\
  5074.748&   4.2200 & $-$0.200 &    26& $-$4.64 	     \\
  5078.972&   4.3013 & $-$0.521 &    16& $-$4.49 	     \\
  5090.774&   4.2560 & $-$0.400 &    15& $-$4.67 	     \\
  5098.698&   2.1760 & $-$2.026 &    18& $-$4.50 	     \\
  5125.117&   4.2204 & $-$0.140 &    19& $-$4.85 	     \\
  5133.688&   4.1780 &  0.140 &    32& $-$4.91 	     \\
  5137.382&   4.1780 & $-$0.400 &    11& $-$4.87 	     \\
  5139.462&   2.9399 & $-$0.509 &    48& $-$4.97 	     \\
  5142.542&   4.3013 & $-$0.174 &    21& $-$4.71 	     \\
  5148.225&   4.2563 & $-$0.274 &     7& $-$5.15 	     \\
  5162.272&   4.1780 &  0.020 &    33& $-$4.79 	     \\
  5171.596&   1.4850 & $-$1.793 &    38& $-$4.89 	     \\
  5191.455&   3.0385 & $-$0.551 &    42& $-$4.93 	     \\
  5192.344&   2.9981 & $-$0.421 &    36& $-$5.17 	      \\
  5202.336&   2.1760 & $-$1.838 &    14& $-$4.80 	      \\
  5232.940&   2.9400 & $-$0.058 &   142& $-$4.76 	      \\
  5263.306&   3.2660 & $-$0.879 &    13& $-$4.99 	      \\
  5266.555&   2.9980 & $-$0.386 &    37& $-$5.19 	      \\
  5324.179&   3.2110 & $-$0.103 &    65& $-$5.03 	      \\
  5328.038&   0.9146 & $-$1.466 &   100& $-$5.13 	      \\
  5371.489&   0.9580 & $-$1.645 &    68& $-$5.15 	      \\
  5404.112&   4.3125 &  0.218 &    46& $-$4.73 	      \\
  5405.775&   0.9900 & $-$1.844 &    45& $-$5.14 	      \\
  5424.068&   4.3200 &  0.520 &    61& $-$4.87 	      \\
  5572.842&   3.3970 & $-$0.275 &    47& $-$4.90 	      \\
  5615.643&   3.3320 &  0.050 &    60& $-$5.14 	      \\
  6024.058&   4.5490 & $-$0.120 &    29& $-$4.44 	      \\
  6400.001&   3.6026 & $-$0.290 &    15& $-$5.28 	      \\
FeII      &          &        &      &               \\
  4579.527&   6.2257 & $-$2.508 &    40& $-$4.26 	      \\
  4580.063&   2.5827 & $-$3.725 &   159& $-$4.67 	      \\
  4582.835&   2.8440 & $-$3.090 &   251& $-$4.51 	      \\
  4598.494&   7.8043 & $-$1.497 &    46& $-$4.21 	      \\
  4601.378&   2.8910 & $-$4.428 &    52& $-$4.48 	      \\
  4620.521&   2.8281 & $-$3.240 &   200& $-$4.73 	      \\
  4625.893&   5.9562 & $-$2.202 &    65& $-$4.47 	      \\
  4629.339&   2.8067 & $-$2.330 &   317& $-$4.77 	      \\
  4631.873&   7.8687 & $-$1.873 &    20& $-$4.22 	      \\
  4635.316&   5.9600 & $-$1.650 &   161& $-$4.35 	     \\
  4648.944&   2.5827 & $-$4.389 &    69& $-$4.59 	     \\
  4656.981&   2.8900 & $-$3.610 &   210& $-$4.26 	     \\
  4663.708&   2.8786 & $-$4.265 &   106& $-$4.24 	     \\
  4666.758&   2.8300 & $-$3.330 &   198& $-$4.66 	     \\
  4670.182&   2.5800 & $-$4.060 &   167& $-$4.30 	     \\
  4713.193&   2.7785 & $-$4.932 &    36& $-$4.25 	     \\
  4720.149&   3.1973 & $-$4.750 &    30& $-$4.22 	     \\
  4731.453&   2.8910 & $-$3.000 &   234& $-$4.71 	     \\
  4810.745&   5.5688 & $-$3.227 &    19& $-$4.33 	     \\
  4825.736&   2.6349 & $-$4.829 &    27& $-$4.59 	     \\
  4833.197&   2.6571 & $-$4.780 &    37& $-$4.47 	     \\
  4839.998&   2.6758 & $-$4.900 &    33& $-$4.39 	     \\
  4893.820&   2.8281 & $-$4.450 &    59& $-$4.45 	     \\
  4953.987&   5.5706 & $-$2.757 &    31& $-$4.56 	     \\
  4991.126&   2.7785 & $-$4.365 &    60& $-$4.56 	     \\
  4993.358&   2.8067 & $-$3.640 &   145& $-$4.70 	     \\
  5000.743&   2.7785 & $-$4.540 &    43& $-$4.56 	     \\
  5074.053&   6.8073 & $-$1.973 &    34& $-$4.48 	     \\
  5120.352&   2.8281 & $-$4.214 &    71& $-$4.59 	     \\
  5127.866&   5.5706 & $-$2.535 &    71& $-$4.33 	     \\
  5132.669&   2.8070 & $-$3.980 &    84& $-$4.74 	     \\
  5136.802&   2.8440 & $-$4.290 &    72& $-$4.49 	     \\
  5197.577&   3.2300 & $-$2.100 &   290& $-$5.00 	     \\ 
  5215.844&   8.1453 & $-$0.227 &    79& $-$4.86 	     \\
  5234.625&   3.2210 & $-$2.230 &   330& $-$4.57 	     \\
  5254.929&   3.2305 & $-$3.227 &   173& $-$4.64 	     \\
  5256.938&   2.8786 & $-$4.250 &    90& $-$4.38 	     \\
  5264.812&   3.2300 & $-$3.120 &   210& $-$4.53 	     \\
  5272.397&   5.9562 & $-$2.030 &    75& $-$4.53 	     \\
  5276.002&   3.1995 & $-$1.940 &   320& $-$4.96 	     \\
  5284.109&   2.8910 & $-$2.990 &   219& $-$4.86 	     \\
  5326.053&   3.2210 & $-$3.120 &   188& $-$4.67 	     \\
  5414.073&   3.2210 & $-$3.540 &   140& $-$4.53 	     \\
  5425.257&   3.1990 & $-$3.160 &   191& $-$4.63 	     \\
  5432.967&   3.2674 & $-$3.629 &   174& $-$4.21 	     \\
  5525.125&   3.2674 & $-$3.950 &    65& $-$4.59 	     \\
  5534.847&   3.2450 & $-$2.730 &   250& $-$4.66 	     \\
  5627.497&   3.3866 & $-$4.130 &    54& $-$4.42 	     \\
  5747.884&   5.5706 & $-$2.909 &    55& $-$4.07 	     \\
  5813.677&   5.5706 & $-$2.750 &    76& $-$4.04 	     \\
  5823.155&   5.5688 & $-$3.070 &    33& $-$4.18 	     \\
  5835.492&   5.9110 & $-$2.372 &    36& $-$4.59 	     \\
  5952.510&   5.9562 & $-$2.032 &    49& $-$4.73 	     \\
  5991.376&   3.1530 & $-$3.540 &   108& $-$4.77 	     \\
  6103.496&   6.2170 & $-$2.171 &    71& $-$4.19 	     \\
  6113.322&   3.2210 & $-$4.110 &    66& $-$4.45 	     \\
  6147.741&   3.8887 & $-$2.721 &   205& $-$4.46 	     \\
  6175.146&   6.2226 & $-$1.983 &    81& $-$4.29 	     \\
  6179.384&   5.5688 & $-$2.810 &    46& $-$4.25 	     \\
  6248.898&   5.5108 & $-$2.696 &    62& $-$4.23 	     \\
  6317.983&   5.5108 & $-$1.990 &   155& $-$4.28 	     \\
  6331.954&   6.2170 & $-$1.977 &    56& $-$4.51 	     \\
  6369.462&   2.8910 & $-$4.160 &    66& $-$4.64 	     \\
  6383.722&   5.5530 & $-$2.070 &    93& $-$4.57 	     \\
  6385.451&   5.5527 & $-$2.618 &    60& $-$4.29 	     \\
  6416.919&   3.8920 & $-$2.650 &   163& $-$4.77 	     \\
  6432.680&   2.8910 & $-$3.520 &   119& $-$4.91 	     \\
  6516.080&   2.8910 & $-$3.320 &   152& $-$4.92 	     \\
NiI       &          &        &      &              \\
  4980.166&   3.6060 &  0.070 &    63& $-$5.30 	     \\
  5017.568&   3.5390 & $-$0.020 &    56& $-$5.33 	     \\
  5476.900&   1.8260 & $-$0.890 &   111& $-$5.34 	     \\
Zn1       &          &        &      &              \\
  4810.528&   4.0780 & $-$0.137 &    24& $-$7.36 	     \\
  6362.338&   5.7960 &  0.150 &     6& $-$7.05 	     \\
BaII      &          &        &      &              \\
  4554.029&   0.0000 &  0.170 &    62&$-$10.98 	     \\
  6141.710&   0.7040 & $-$0.080 &    20&$-$10.83 	     \\
EuII      &          &        &      &              \\
  6645.064&   0.2050 &  1.380 &    18&$-$12.71 	     \\
\end{supertabular}
